Black hole entropy and the semiclassical approximation

We compute the entropy of the Hawking radiation for an evaporating black hole, in 1+1 dimensions and in 3+1 dimensions. We investigate the validity of the semiclassical approximation for the evaporation process. It appears that there might be a large entropy of entanglement between the classical degrees of freedom describing the black hole and the radiation fields when the theory of quantum gravity plus matter is considered.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%!PS-Adobe-Evan
%%Pages: 1
%%PageOrder: Ascend
%%BoundingBox: 40 58 490 747
%%EndComments
%%BeginProcSet: evan.macros
userdict begin
/photon { /wc 10 def /hc 6 def /y2 X /x2 X /y1 X /x1 X
0.24 setlinewidth 0 setgray /m matrix currentmatrix def
x1 y1 translate x2 x1 sub dup mul y2 y1 sub dup mul add sqrt /length X
y2 y1 sub x2 x1 sub atan rotate
length wc div ceiling /numc X
length numc div /lenc X 0 0 moveto
1 1 numc {pop lenc 2 div dup hc dup 3 1 roll neg lenc 0 rcurveto} for
gsave
currentlinewidth 8 mul setlinewidth 1 setgray stroke
grestore
stroke m setmatrix } def
/rad {/ypos X /xpos X
xpos ypos
2 copy
20 add exch 20 add exch
2 copy 6 2 roll photon
6 add exch 6 add exch
2 copy
2 add exch 2 add exch
arrowto
} def
/rads {/ypos X /xpos X
xpos 7 sub ypos 7 add rad
xpos 7 add ypos 7 sub rad} def
%%% x y a v startcurve, expects nothing, leaves 2 coords
/startcurve {/v0 X /a0 X /y0 X /x0 X
x0 y0 moveto
a0 cos v0 mul x0 add  a0 sin v0 mul y0 add} def
%%% x y a v s contcurve, expects 2 coords, leaves 2 coords
/contcurve {/s4 X /v3 X /a3 X /y3 X /x3 X
a3 cos v3 mul x3 exch sub
a3 sin v3 mul y3 exch sub
x3 y3 curveto
a3 cos v3 mul s4 mul x3 add
a3 sin v3 mul s4 mul y3 add} def
%%% x y a v endcurve, expects 2 coords, leaves nothing
/endcurve {/v6 X /a6 X /y6 X /x6 X
a6 cos v6 mul x6 exch sub
a6 sin v6 mul y6 exch sub
x6 y6 curveto} def
/SS {/Symbol findfont exch scalefont setfont} def
/TT {/Times-Roman findfont exch scalefont setfont} def
/tetcr {%
14 SS (\127 \075 \127) show 10 TT 0.8 -2 rmoveto (cr) show} def
/smez {%
13 SS (\163) show
11 SS 0.3 4.0 rmoveto (-) show 0 -4.0 rmoveto
13 SS ( = 0) show} def
/smc {%
13 SS (\163) show
11 SS 0.3 3.6 rmoveto (-) dup stringwidth pop exch show neg -3.6 rmoveto
7 TT -1.0 -3.5 rmoveto (C) show} def
/ypa {%
13 TT (y) show currentpoint (  =0) show moveto
9 TT 0 3.6 rmoveto (+) dup stringwidth pop exch show neg -3.6 rmoveto} def
/pinf {%
10 SS 0 1 rmoveto (+ ) show 0 -1 rmoveto
14 SS (\245) show} def
/minf {%
10 SS 0 1 rmoveto (- ) show 0 -1 rmoveto
14 SS (\245) show} def
/fixx {transform 0.25 sub round 0.25 add exch
0.25 sub round 0.25 add exch itransform} def
/scri {
gsave currentpoint translate
/sf exch def
sf 202 div sf 219 div scale
-203 -284 translate
0 setlinewidth 0 setgray
newpath
374.5 405.25 fixx moveto
373.4762 420.75 378.75 420.75 currentpoint 6 2 roll fixx curveto
382.5 420.75 381.6499 408.7486 381.25 402.25 fixx curveto
380.1361 384.1485 362.864 355.6017 342.5 354 fixx curveto
333.5 328.75 317 311.5 302.5 301.5 fixx curveto
282.6359 287.8008 262.5 285 241 285 fixx curveto
219.5 285 204.5 299 204.5 320.5 fixx curveto
204.5 342 222.5 348.5 229 348.5 fixx curveto
235.5 348.5 241.5 342.5 241.5 332.5 fixx curveto
241.5 319.5 219.8135 316.0151 219.5 311 fixx curveto
219 303 221.5 291.5 248 291.5 fixx curveto
274.5 291.5 294.4389 314.3566 306 347 fixx curveto
284.5 347 262 367.5 262 389.5 fixx curveto
262 424.5 287 451.5 311.5 467.5 fixx curveto
337.9802 484.7931 390 500.875 398 501.375 fixx curveto
403.8636 501.7415 403.25 499.75 403.125 497.25 fixx curveto
402.9752 494.2537 388.6876 490.7644 384.5 485.5 fixx curveto
367 463.5 353.4546 396.0117 351.625 388.8125 fixx curveto
348.75 377.5 344.3125 360.5625 fixx 2 copy curveto
355.75 360.7221 374.5 385.278 374.5 405.25 fixx curveto
closepath fill
1 setgray
374 488 fixx moveto
351.5 449.5 340.5 428.5 currentpoint 6 2 roll fixx curveto
329.5 407.5 317 374.5 308.5 353 fixx curveto
292.8045 353 278.029 362.3333 278.5 384 fixx curveto
279 407 291 428 310.5 449 fixx curveto
330 470 364.5 488.5 374 488 fixx curveto
closepath fill
grestore} def
/scrip {14 scri 9 TT 13.5 8.5 rmoveto (+) show} def
/scrim {14 scri 9 SS 13.5 8.5 rmoveto (-) show} def
/X {exch def} def
/zigzagto {%%% x1 y1 x2 y2 zigzagto
/y2 X /x2 X /y1 X /x1 X /zh 3 def /zw 5 def
/mxx matrix currentmatrix def
x1 y1 translate y2 y1 sub x2 x1 sub atan rotate
y2 y1 sub dup mul x2 x1 sub dup mul add sqrt /lnn X
%%% 0 setlinewidth 0 0 moveto lnn  0 lineto stroke
lnn zw 2 mul div ceiling 2 mul lnn exch div /tzw exch def
%%% tzw goes into lnn exactly (lnn zw div ceiling) times
2 setlinecap 0 setlinejoin
0 0 moveto %% will this harm a path?
%%% IS THIS AN OK WAY TO DO THE FOR LOOP?
0 tzw 2 mul lnn 0.01 sub
{pop tzw zh 2 mul rlineto
tzw zh 2 mul neg rlineto} for
mxx setmatrix} def
/arrowhead {2 72 div dup scale
0 0 moveto -3 0 lineto 0 10 lineto 3 0 lineto 0 0 lineto fill} def
/arrowto {%%% x1 y1 x2 y2 arrowto %%%
/y2 exch def /x2 exch def /y1 exch def /x1 exch def
gsave 0 setgray x1 y1 moveto x2 y2 lineto stroke
/m matrix currentmatrix def
x2 x1 sub x1 add y2 y1 sub y1 add translate
y2 y1 sub x2 x1 sub atan rotate
newpath 0 0 moveto -10 2 lineto -10 -2 lineto 0 0 lineto
closepath 0 setlinewidth fill m setmatrix grestore} def
/fatarrowto {%%% x1 y1 x2 y2 arrowto %%%
/y2 exch def /x2 exch def /y1 exch def /x1 exch def
gsave 0 setgray x1 y1 moveto x2 y2 lineto stroke
/m matrix currentmatrix def
x2 x1 sub 2 div x1 add y2 y1 sub 2 div y1 add translate
y2 y1 sub x2 x1 sub atan rotate
newpath 5 0 moveto -5 4 lineto -5 -4 lineto 5 0 lineto
closepath 0 setlinewidth fill m setmatrix grestore} def
end
%%EndProcSet
%%BeginSetup
%%Feature: *Resolution 600dpi
userdict begin
%%EndSetup
%%Page: 1 1
72 72 translate
1.3 1.3 scale
0.5 setlinewidth
0 0 moveto 300 300 lineto stroke
100 100 moveto 0 200 lineto stroke
% 200 200 moveto 100 300 lineto stroke
300 300 moveto 100 500 lineto stroke
100 300 200 400 arrowto
% 100 200 moveto 250 350 lineto stroke
% gsave
% 1.5 setlinewidth [1.5] 0 setdash
% newpath 100 300 moveto 150 250  50 2 sqrt mul 135 215 arc stroke
% grestore
2.5 setlinewidth
150 150 100 200 fatarrowto
100 200 50 250 fatarrowto
50 250 0 300 fatarrowto
1.5 setlinewidth
0 0 moveto 0 300 lineto stroke
0 300 100 300 zigzagto
100 300 moveto 100 500 lineto stroke
0 200 moveto 100 300 lineto stroke
100 100 moveto 5 -10 rmoveto ypa
0 0 moveto 3 -6 rmoveto minf
300 300 moveto 3 -10 rmoveto pinf
300 300 moveto 3  6 rmoveto minf
100 500 moveto 3  5 rmoveto pinf
170 110 moveto scrim
200 450 moveto scrip
200 400 moveto 3 5 rmoveto smez
gsave 100 400 translate 90 rotate -20 10 moveto tetcr grestore
gsave 000 100 translate 90 rotate -20 10 moveto tetcr grestore
14 TT
 70 170 moveto   (I) show
108 245 moveto  (II) show
130 395 moveto (III) show
1.75 setlinewidth
300 300 200 40 startcurve
0 250 180 50 endcurve stroke
1.75 setlinewidth
0 250 10 30 startcurve
103 298 40 30 1 contcurve
200 380 0 20 1 contcurve
300 300 -44 20 endcurve stroke
214 354 rads  53 262 rads
14 SS
215 265 moveto (\123\242) show
155 330 moveto (\123) show
11 TT
 14 261 moveto (A) show
 46 283 moveto (B) show
223 350 moveto (C) show


145 465 moveto
14 SS (\163) show
11 SS 0.3 4.5 rmoveto (-) show 0 -4.5 rmoveto

210 190 moveto
14 TT (y) show
11 TT 0 4.0 rmoveto (+) dup stringwidth pop exch show neg -4.0 rmoveto

showpage
%%Trailer
end
%%EOF
